Rotational Asymmetry beyond Phase Rigidity in Non-Hermitian Eigenfunctions

Phase rigidity, the standard measure of eigenvector nonorthogonality, vanishes at an exceptional point (EP). We show that this collapse need not imply phase spreading and can mask persistent phase organization. Using quantum and classical relative entropies linked by the Holevo bound and the phase--Fourier entropic uncertainty relation, we uncover rotational asymmetry within this organization. In both a classical microcavity and quantum hydrogen, phase entropies peak and Fourier entropies dip on a broad parameter scale. Near the EP, one branch gains rotational asymmetry while the other loses it despite common rigidity loss. Changes in quantum rotational asymmetry dominate those in classical asymmetry, consistent with the weak-pattern scaling of the uncertainty gap. This hidden phase organization predicts testable probe-induced splitting axes relevant to EP sensing and allows distinct rotational asymmetries at fixed geometric imaginarity. Rotational asymmetry thus reveals non-Hermitian eigenfunction structure beyond nonorthogonality.

==> figure4_source/Fig4_caption.tex <==
\caption{Hydrogen resonances \textbf{c} (solid) and \textbf{d} (dashed) along the EP path $(E_c-E_d)^2=e^{7\pi i/8}10^{-11}\tau$ in atomic units. The axis $x=\tau/T$ uses $T=1.62\times10^{-3}$ in (a,b) and $6\times10^{-7}$ in (c,d). $Y_j=10^3[H_j(\tau)-H_{j,\rm EP}]/D_\phi^{\rm EP}$ for $j=\phi,F$, with $D_\phi^{\rm EP}=\log_2M-H_{\phi,\rm EP}$. Insets show $e_R+i e_I=10^8(E-\bar E_0)$ in (a), $10^6r$ (black) and $10^4|Z_k^{\rm raw}|$ (colors, $k=2,\ldots,5$) in (c), and $Y_U=Y_\phi+Y_F$ in (d). Here $\bar E_0$ is the central pair mean (Supplemental Part~B \cite{Supplement}).}
\label{fig:hydrogen}

